DALPHIN: Benchmarking Digital Pathology AI Copilots Against Pathologists on an Open Multicentric Dataset

Foundation models with visual question answering capabilities for digital pathology are emerging. Such unprecedented technology requires independent benchmarking to assess its potential in assisting pathologists in routine diagnostics. We created DALPHIN, the first multicentric open benchmark for pathology AI copilots, comprising 1236 images from 300 cases, spanning 130 rare to common diagnoses, 6 countries, and 14 subspecialties. The DALPHIN design and dataset are introduced alongside a human performance benchmark of 31 pathologists from 10 countries with varying expertise. We report results for two general-purpose (GPT-5, Gemini 2.5 Pro) and one pathology-specific copilot (PathChat+) for sequential and independent answer generation. We observed no statistically significant difference from expert-level performance in four of six tasks for PathChat, 2/6 tasks for Gemini, and 1/6 tasks for GPT. DALPHIN is publicly released with sequestered, indirectly accessible ground truth to foster robust and enduring benchmarking. Data, methods, and the evaluation platform are accessible through dalphin.grand-challenge.org.

==> (inline-0) <==
\begin{tabular}{llll}
    \hline
    Model/Pathology & DALPHIN$_{full}$ & DALPHIN$_{reader}$ & DALPHIN$_{semi}$ \\
    expertise level & ($n=272$) & ($n=101$) & ($n=54$) \\
    \hline
    Gemini 2.5 Pro & 0.734 (0.683–0.781) & 0.792 (0.713–0.866) & 0.875 (0.773–0.954) \\
    GPT-5 & 0.436 (0.378–0.495) & 0.438 (0.349–0.530) & 0.509 (0.380–0.639) \\
    PathChat+ & 0.787 (0.737–0.836) & 0.762 (0.681–0.839) & 0.810 (0.699–0.907) \\
    Experts & NA & 0.948 (0.899–0.985) & 0.963 (0.907–1.000) \\
    Non-experts & NA & 0.782 (0.683–0.876) & 0.770 (0.643–0.889) \\
    Semi-experts & NA & NA & 0.868 (0.759–0.963) \\
    \hline
    \end{tabular}
\begin{tabular}{lll}
    \hline
    Subspecialty & Model & DALPHIN$_{full}$ \\
    \hline
    Genitourinary ($n=58$) & Gemini 2.5 Pro & 0.836 (0.741–0.927) \\
     & GPT-5 & 0.466 (0.328–0.603) \\
     & PathChat+ & 0.914 (0.828–0.983) \\
    \hline
    Gastrointestinal ($n=50$) & Gemini 2.5 Pro & 0.790 (0.680–0.885) \\
     & GPT-5 & 0.570 (0.440–0.690) \\
     & PathChat+ & 0.855 (0.755–0.935) \\
    \hline
    Soft tissue ($n=41$) & Gemini 2.5 Pro & 0.433 (0.287–0.579) \\
     & GPT-5 & 0.329 (0.195–0.464) \\
     & PathChat+ & 0.409 (0.256–0.567) \\
    \hline
    Breast ($n=29$) & Gemini 2.5 Pro & 0.828 (0.655–0.931) \\
     & GPT-5 & 0.276 (0.103–0.448) \\
     & PathChat+ & 0.931 (0.828–1.000) \\
    \hline
    Thoracic ($n=23$) & Gemini 2.5 Pro & 0.826 (0.652–0.957) \\
     & GPT-5 & 0.522 (0.347–0.739) \\
     & PathChat+ & 0.913 (0.783–1.000) \\
    \hline
    Nephropathology ($n=16$) & Gemini 2.5 Pro & 1.000 (1.000–1.000) \\
     & GPT-5 & 0.312 (0.125–0.562) \\
     & PathChat+ & 0.938 (0.812–1.000) \\
    \hline
    Hepatopancreatobiliary ($n=14$) & Gemini 2.5 Pro & 0.643 (0.357–0.857) \\
     & GPT-5 & 0.429 (0.143–0.714) \\
     & PathChat+ & 0.929 (0.786–1.000) \\
    \hline
    Dermatopathology ($n=10$) & Gemini 2.5 Pro & 0.800 (0.500–1.000) \\
     & GPT-5 & 0.800 (0.500–1.000) \\
     & PathChat+ & 0.900 (0.700–1.000) \\
    \hline
    \end{tabular}
\begin{tabular}{lllll}
    \hline
    Metric & Model/Pathology & DALPHIN$_{full}$ & DALPHIN$_{reader}$ & DALPHIN$_{semi}$ \\
     & expertise level & ($n=300$) & ($n=115$) & ($n=60$) \\
    \hline
    F1 & Gemini 2.5 Pro & 0.925 (0.901–0.947) & 0.891 (0.840–0.939) & 0.917 (0.857–0.970) \\
     & GPT-5 & 0.844 (0.803–0.879) & 0.809 (0.733–0.878) & 0.785 (0.676–0.874) \\
     & PathChat+ & 0.968 (0.951–0.982) & 0.945 (0.906–0.978) & 0.967 (0.923–1.000) \\
     & Experts & NA & 0.969 (0.936–0.993) & 0.978 (0.938–1.000) \\
     & Non-experts & NA & 0.928 (0.875-0.972) & 0.928 (0.851-0.988) \\
     & Semi-experts & NA & NA & 0.966 (0.905–1.000) \\
    \hline
    MCC & Gemini 2.5 Pro & 0.620 (0.505–0.713) & 0.609 (0.464–0.748) & 0.620 (0.383–0.828) \\
     & GPT-5 & 0.539 (0.442–0.630) & 0.542 (0.392–0.684) & 0.427 (0.194–0.636) \\
     & PathChat+ & 0.855 (0.782–0.921) & 0.817 (0.702–0.919) & 0.865 (0.687–1.000) \\
     & Experts & NA & 0.898 (0.794–0.978) & 0.911 (0.765–1.000) \\
     & Non-experts & NA & 0.760 (0.592-0.905) & 0.699 (0.392-0.934) \\
     & Semi-experts & NA & NA & 0.872 (0.645–1.000) \\
    \hline
    Precision & Gemini 2.5 Pro & 0.871 (0.830–0.909) & 0.812 (0.731–0.891) & 0.863 (0.766–0.960) \\
     & GPT-5 & 0.951 (0.918–0.978) & 0.919 (0.842–0.982) & 0.912 (0.812–1.000) \\
     & PathChat+ & 0.958 (0.933–0.982) & 0.907 (0.839–0.966) & 0.957 (0.887–1.000) \\
     & Experts & NA & 0.963 (0.908–1.000) & 0.978 (0.929–1.000) \\
     & Non-experts & NA & 0.904 (0.822-0.973) & 0.910 (0.796-1.000) \\
     & Semi-experts & NA & NA & 0.977 (0.913–1.000) \\
    \hline
    Recall & Gemini 2.5 Pro & 0.987 (0.970–1.000) & 0.987 (0.962–1.000) & 0.978 (0.933–1.000) \\
     & GPT-5 & 0.759 (0.702–0.815) & 0.722 (0.620–0.810) & 0.689 (0.556–0.822) \\
     & PathChat+ & 0.978 (0.961–0.996) & 0.987 (0.949–1.000) & 0.978 (0.933–1.000) \\
     & Experts & NA & 0.975 (0.937–1.000) & 0.978 (0.933–1.000) \\
     & Non-experts & NA & 0.953 (0.886-1.000) & 0.949 (0.867-1.000) \\
     & Semi-experts & NA & NA & 0.956 (0.867–1.000) \\
    \hline
    Specificity & Gemini 2.5 Pro & 0.500 (0.368–0.618) & 0.500 (0.361–0.667) & 0.533 (0.267–0.800) \\
     & GPT-5 & 0.868 (0.779–0.941) & 0.861 (0.750–0.972) & 0.800 (0.600–1.000) \\
     & PathChat+ & 0.853 (0.765–0.926) & 0.778 (0.667–0.917) & 0.867 (0.667–1.000) \\
     & Experts & NA & 0.917 (0.833–1.000) & 0.933 (0.800–1.000) \\
     & Non-experts & NA & 0.777 (0.611-0.944) & 0.711 (0.400-1.000) \\
     & Semi-experts & NA & NA & 0.932 (0.733–1.000) \\
    \hline
    \end{tabular}
\begin{tabular}{llll}
    \hline
    Metric& Response handling & DALPHIN$_{reader}$ & DALPHIN$_{semi}$ \\
     & strategy & ($n=115$) & ($n=60$) \\
    \hline
    F1 & Probability-based & 0.928 (0.875-0.972) & 0.928 (0.851-0.988) \\
     & Worst-case & 0.922 (0.863-0.967) & 0.925 (0.845-0.980) \\
     & Best-case & 0.936 (0.883-0.978) & 0.931 (0.857-0.989) \\
    \hline
    MCC & Probability-based & 0.760 (0.592-0.905) & 0.699 (0.392-0.934) \\
     & Worst-case & 0.739 (0.562-0.888) & 0.686 (0.373-0.918) \\
     & Best-case & 0.787 (0.627-0.928) & 0.714 (0.414-0.944) \\
    \hline
    Precision & Probability-based & 0.904 (0.822-0.973) & 0.910 (0.796-1.000) \\
     & Worst-case & 0.899 (0.816-0.973) & 0.910 (0.795-1.000) \\
     & Best-case & 0.915 (0.840-0.977) & 0.916 (0.809-1.000) \\
    \hline
    Recall & Probability-based & 0.953 (0.886-1.000) & 0.949 (0.867-1.000) \\
     & Worst-case & 0.945 (0.873-1.000) & 0.941 (0.844-1.000) \\
     & Best-case & 0.958 (0.899-1.000) & 0.949 (0.867-1.000) \\
    \hline
    Specificity & Probability-based & 0.777 (0.611-0.944) & 0.711 (0.400-1.000) \\
     & Worst-case & 0.768 (0.583-0.917) & 0.711 (0.400-1.000) \\
     & Best-case & 0.805 (0.639-0.944) & 0.734 (0.465-1.000) \\
    \hline
    \end{tabular}
\begin{tabular}{llll}
    \hline
    Metric & Model/Pathology & DALPHIN$_{full}$ & DALPHIN$_{reader}$ \\
     & expertise level & ($n$=224) & ($n$=78) \\
    \hline
    Cohen's $\kappa$ & Gemini 2.5 Pro & 0.517 (0.414–0.614) & 0.620 (0.470–0.773) \\
     & GPT-5 & 0.351 (0.251–0.441) & 0.377 (0.242–0.520) \\
     & PathChat+ & 0.627 (0.520–0.723) & 0.708 (0.526–0.854) \\
     & Experts & NA & 0.775 (0.630-0.894) \\
     & Non-experts & NA & 0.645 (0.455-0.821) \\
    \hline
    MCC & Gemini 2.5 Pro & 0.523 (0.421–0.622) & 0.631 (0.491–0.778) \\
     & GPT-5 & 0.390 (0.292–0.482) & 0.424 (0.293–0.558) \\
     & PathChat+ & 0.630 (0.527–0.727) & 0.718 (0.540–0.860) \\
     & Experts & NA & 0.781 (0.649-0.897) \\
     & Non-experts & NA & 0.655 (0.477-0.825) \\
    \hline
    Benign F1 & Gemini 2.5 Pro & 0.615 (0.491–0.726) & 0.750 (0.571–0.880) \\
     & GPT-5 & 0.548 (0.440–0.635) & 0.625 (0.471–0.756) \\
     & PathChat+ & 0.764 (0.673–0.841) & 0.844 (0.706–0.943) \\
     & Experts & NA & 0.851 (0.727-0.943) \\
     & Non-experts & NA & 0.822 (0.666–0.941) \\
    \hline
    Benign MCC & Gemini 2.5 Pro & 0.503 (0.353–0.636) & 0.693 (0.522–0.848) \\
     & GPT-5 & 0.368 (0.236–0.486) & 0.427 (0.230–0.609) \\
     & PathChat+ & 0.681 (0.575–0.787) & 0.785 (0.612–0.917) \\
     & Experts & NA & 0.787 (0.616-0.915) \\
     & Non-experts & NA & 0.747 (0.531–0.915) \\
    \hline
    Malignant F1 & Gemini 2.5 Pro & 0.879 (0.838–0.912) & 0.902 (0.837–0.957) \\
     & GPT-5 & 0.731 (0.664–0.788) & 0.725 (0.594–0.822) \\
     & PathChat+ & 0.895 (0.856–0.928) & 0.907 (0.842–0.957) \\
     & Experts & NA & 0.959 (0.916–0.991) \\
     & Non-experts & NA & 0.888 (0.787-0.959) \\
    \hline
    Malignant MCC & Gemini 2.5 Pro & 0.625 (0.510–0.723) & 0.717 (0.552–0.868) \\
     & GPT-5 & 0.453 (0.343–0.552) & 0.560 (0.442–0.691) \\
     & PathChat+ & 0.647 (0.536–0.748) & 0.713 (0.528–0.860) \\
     & Experts & NA & 0.896 (0.802–0.974) \\
     & Non-experts & NA & 0.723 (0.522-0.897) \\
    \hline
    \end{tabular}
\begin{tabular}{llll}
    \hline
    Metric & Pathology & Response handling & DALPHIN$_{reader}$ \\
     & expertise level & strategy & ($n=115$) \\
    \hline
    Cohen's $\kappa$ & Experts & Probability-based & 0.775 (0.630-0.894) \\
     &  & Worst-case & 0.772 (0.623-0.893) \\
     &  & Best-case & 0.822 (0.694-0.928) \\
     & Non-experts & Probability-based & 0.645 (0.455-0.821) \\
     &  & Worst-case & 0.644 (0.453-0.821) \\
     &  & Best-case & 0.661 (0.469-0.835) \\
    \hline
    MCC & Experts & Probability-based & 0.781 (0.649-0.897) \\
     &  & Worst-case & 0.776 (0.634-0.896) \\
     &  & Best-case & 0.827 (0.708-0.931) \\
     & Non-experts & Probability-based & 0.655 (0.477-0.825) \\
     &  & Worst-case & 0.654 (0.475-0.825) \\
     &  & Best-case & 0.672 (0.489-0.838) \\
    \hline
    Benign F1 & Experts & Probability-based & 0.851 (0.727-0.943) \\
     &  & Worst-case & 0.851 (0.727-0.943) \\
     &  & Best-case & 0.894 (0.780-0.977) \\
     & Non-experts & Probability-based & 0.822 (0.666-0.941) \\
     &  & Worst-case & 0.816 (0.650-0.936) \\
     &  & Best-case & 0.822 (0.666-0.941) \\
    \hline
    Benign MCC & Experts & Probability-based & 0.787 (0.616-0.915) \\
     &  & Worst-case & 0.787 (0.616-0.915) \\
     &  & Best-case & 0.848 (0.699-0.968) \\
     & Non-experts & Probability-based & 0.747 (0.531-0.915) \\
     &  & Worst-case & 0.737 (0.523-0.909) \\
     &  & Best-case & 0.747 (0.531-0.915) \\
    \hline
    Malignant F1 & Experts & Probability-based & 0.959 (0.916-0.991) \\
     &  & Worst-case & 0.949 (0.899-0.990) \\
     &  & Best-case & 0.970 (0.933-1.000) \\
     & Non-experts & Probability-based & 0.888 (0.787-0.959) \\
     &  & Worst-case & 0.888 (0.787-0.959) \\
     &  & Best-case & 0.895 (0.800-0.967) \\
    \hline
    Malignant MCC & Experts & Probability-based & 0.896 (0.802-0.974) \\
     &  & Worst-case & 0.865 (0.746-0.971) \\
     &  & Best-case & 0.920 (0.830-1.000) \\
     & Non-experts & Probability-based & 0.723 (0.522-0.897) \\
     &  & Worst-case & 0.723 (0.522-0.897) \\
     &  & Best-case & 0.741 (0.545-0.907) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Subset & Model/Pathology & BioBERT sim. & BERTF1 & BERTPrecision & BERTRecall \\
     & expertise level &  &  &  &  \\
    \hline
    DALPHIN$_{full}$ & Gemini 2.5 Pro & 0.71 (0.68–0.74) & 0.83 (0.82–0.85) & 0.83 (0.82–0.85) & 0.84 (0.82–0.85) \\
    ($n=300$) & GPT-5 & 0.66 (0.63–0.69) & 0.79 (0.77–0.81) & 0.79 (0.78–0.81) & 0.80 (0.78–0.82) \\
     & PathChat+ & 0.85 (0.82–0.87) & 0.89 (0.88–0.91) & 0.90 (0.88–0.91) & 0.89 (0.88–0.91) \\
    DALPHIN$_{reader}$ & Gemini 2.5 Pro & 0.71 (0.66–0.76) & 0.84 (0.82–0.87) & 0.84 (0.82–0.87) & 0.85 (0.83–0.88) \\
    ($n=115$) & GPT-5 & 0.66 (0.61–0.71) & 0.79 (0.76–0.82) & 0.79 (0.76–0.81) & 0.80 (0.77–0.83) \\
     & PathChat+ & 0.86 (0.82–0.90) & 0.91 (0.88–0.93) & 0.91 (0.89–0.93) & 0.91 (0.89–0.93) \\
     & Experts & 0.88 (0.84–0.92) & 0.92 (0.89–0.94) & 0.92 (0.89–0.94) & 0.92 (0.90–0.95) \\
     & Non-experts & 0.79 (0.73–0.85) & 0.86 (0.82–0.90) & 0.86 (0.83–0.90) & 0.87 (0.83–0.90) \\
    DALPHIN$_{semi}$ & Gemini 2.5 Pro & 0.74 (0.67–0.80) & 0.85 (0.82–0.89) & 0.85 (0.82–0.89) & 0.86 (0.83–0.90) \\
    ($n=60$) & GPT-5 & 0.64 (0.58–0.72) & 0.79 (0.76–0.83) & 0.79 (0.75–0.83) & 0.80 (0.77–0.84) \\
     & PathChat+ & 0.85 (0.78–0.90) & 0.90 (0.86–0.93) & 0.90 (0.87–0.93) & 0.90 (0.87–0.93) \\
     & Experts & 0.87 (0.82–0.92) & 0.91 (0.88–0.95) & 0.91 (0.87–0.94) & 0.92 (0.89–0.95) \\
     & Non-experts & 0.78 (0.69–0.86) & 0.86 (0.81–0.91) & 0.86 (0.81–0.91) & 0.87 (0.82–0.92) \\
     & Semi-experts & 0.84 (0.77–0.91) & 0.89 (0.84–0.94) & 0.89 (0.85–0.94) & 0.89 (0.84–0.94) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Subset & Model/Pathology & BLEU-1 & ROUGE-L & METEOR & CIDEr \\
     & expertise level &  &  &  &  \\
    \hline
    DALPHIN$_{full}$ & Gemini 2.5 Pro & 0.49 (0.44–0.54) & 0.50 (0.45–0.55) & 0.44 (0.38–0.49) & 2.67 (2.30–3.05) \\
    ($n=300$) & GPT-5 & 0.38 (0.33–0.42) & 0.41 (0.36–0.46) & 0.33 (0.28–0.37) & 2.16 (1.81–2.50) \\
     & PathChat+ & 0.66 (0.61–0.71) & 0.69 (0.64–0.73) & 0.60 (0.55–0.65) & 3.78 (3.43–4.17) \\
    DALPHIN$_{reader}$ & Gemini 2.5 Pro & 0.50 (0.41–0.58) & 0.51 (0.43–0.60) & 0.46 (0.37–0.54) & 2.58 (2.02–3.10) \\
    ($n=115$) & GPT-5 & 0.37 (0.30–0.44) & 0.40 (0.33–0.48) & 0.32 (0.25–0.39) & 2.01 (1.52–2.51) \\
     & PathChat+ & 0.70 (0.62–0.76) & 0.72 (0.65–0.79) & 0.66 (0.58–0.73) & 3.87 (3.32–4.43) \\
     & Experts & 0.78 (0.71–0.84) & 0.80 (0.73–0.86) & 0.74 (0.67–0.81) & 3.90 (3.39–4.45) \\
     & Non-experts & 0.58 (0.48–0.67) & 0.61 (0.51–0.70) & 0.54 (0.44–0.64) & 3.14 (2.48–3.78) \\
    DALPHIN$_{semi}$ & Gemini 2.5 Pro & 0.53 (0.42–0.64) & 0.55 (0.44–0.65) & 0.46 (0.34–0.58) & 2.62 (1.82–3.42) \\
    ($n=60$) & GPT-5 & 0.38 (0.29–0.49) & 0.42 (0.32–0.53) & 0.33 (0.24–0.43) & 2.03 (1.37–2.79) \\
     & PathChat+ & 0.69 (0.59–0.78) & 0.71 (0.61–0.80) & 0.63 (0.52–0.73) & 3.90 (3.08–4.71) \\
     & Experts & 0.76 (0.67–0.84) & 0.79 (0.70–0.87) & 0.71 (0.61–0.81) & 4.03 (3.27–4.91) \\
     & Non-experts & 0.60 (0.47–0.74) & 0.62 (0.49–0.76) & 0.56 (0.43–0.71) & 3.33 (2.38–4.42) \\
     & Semi-experts & 0.68 (0.57–0.80) & 0.72 (0.61–0.83) & 0.64 (0.52–0.77) & 3.48 (2.71–4.43) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Difficulty & Model & BioBERT sim. & BERTF1 & BERTPrecision & BERTRecall \\
    \hline
    Basic ($n=200$) & Gemini 2.5 Pro & 0.73 (0.69–0.76) & 0.85 (0.83–0.87) & 0.85 (0.82–0.87) & 0.85 (0.83–0.87) \\
    & GPT-5 & 0.69 (0.65–0.72) & 0.81 (0.78–0.83) & 0.81 (0.79–0.83) & 0.81 (0.79–0.84) \\
     & PathChat+ & 0.87 (0.84–0.90) & 0.90 (0.89–0.92) & 0.91 (0.89–0.93) & 0.90 (0.89–0.92) \\
    Broad ($n=46$) & Gemini 2.5 Pro & 0.71 (0.62–0.79) & 0.84 (0.79–0.88) & 0.85 (0.80–0.89) & 0.84 (0.79–0.88) \\
    & GPT-5 & 0.67 (0.59–0.76) & 0.80 (0.76–0.85) & 0.81 (0.76–0.85) & 0.80 (0.76–0.85) \\
     & PathChat+ & 0.84 (0.78–0.91) & 0.88 (0.84–0.92) & 0.89 (0.85–0.93) & 0.88 (0.84–0.92) \\
    In-depth ($n=54$) & Gemini 2.5 Pro & 0.65 (0.58–0.71) & 0.78 (0.74–0.82) & 0.78 (0.74–0.82) & 0.79 (0.75–0.82) \\
     & GPT-5 & 0.57 (0.51–0.63) & 0.73 (0.70–0.77) & 0.73 (0.69–0.76) & 0.75 (0.72–0.78) \\
     & PathChat+ & 0.77 (0.70–0.84) & 0.86 (0.82–0.90) & 0.86 (0.82–0.90) & 0.86 (0.82–0.90) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Difficulty & Model & BLEU-1 & ROUGE-L & METEOR & CIDEr \\
    \hline
    Basic ($n=200$) & Gemini 2.5 Pro & 0.53 (0.47–0.59) & 0.55 (0.49–0.61) & 0.46 (0.40–0.53) & 3.08 (2.60–3.57) \\
     & GPT-5 & 0.43 (0.37–0.48) & 0.47 (0.41–0.52) & 0.37 (0.31–0.42) & 2.45 (2.01–2.91) \\
     & PathChat+ & 0.70 (0.65–0.75) & 0.73 (0.68–0.78) & 0.63 (0.57–0.68) & 4.15 (3.67–4.59) \\
    Broad ($n=46$) & Gemini 2.5 Pro & 0.53 (0.39–0.67) & 0.54 (0.40–0.68) & 0.50 (0.36–0.64) & 2.40 (1.69–3.22) \\
    & GPT-5 & 0.39 (0.27–0.52) & 0.42 (0.30–0.55) & 0.38 (0.25–0.51) & 2.49 (1.56–3.53) \\
     & PathChat+ & 0.64 (0.51–0.76) & 0.67 (0.55–0.79) & 0.59 (0.46–0.73) & 3.50 (2.62–4.45) \\
    In-depth ($n=54$) & Gemini 2.5 Pro & 0.29 (0.18–0.41) & 0.29 (0.18–0.41) & 0.27 (0.16–0.39) & 1.35 (0.70–2.04) \\
    & GPT-5 & 0.17 (0.08–0.27) & 0.18 (0.09–0.28) & 0.15 (0.07–0.25) & 0.79 (0.28–1.42) \\
     & PathChat+ & 0.53 (0.41–0.65) & 0.54 (0.42–0.66) & 0.51 (0.38–0.64) & 2.65 (1.93–3.39) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Difficulty & Model/Pathology & BioBERT sim. & BERTF1 & BERTPrecision & BERTRecall \\
     & expertise level &  &  &  &  \\
    \hline
    Basic & Gemini 2.5 Pro & 0.71 (0.65–0.78) & 0.84 (0.81–0.87) & 0.84 (0.81–0.88) & 0.85 (0.82–0.88) \\
    ($n=72$) & GPT-5 & 0.68 (0.62–0.74) & 0.80 (0.77–0.84) & 0.80 (0.77–0.84) & 0.82 (0.78–0.85) \\
     & PathChat+ & 0.88 (0.83–0.92) & 0.91 (0.89–0.94) & 0.92 (0.89–0.94) & 0.92 (0.89–0.94) \\
     & Experts & 0.84 (0.78–0.90) & 0.90 (0.86–0.93) & 0.90 (0.86–0.93) & 0.90 (0.87–0.94) \\
     & Non-experts & 0.81 (0.73–0.88) & 0.88 (0.83–0.92) & 0.88 (0.83–0.92) & 0.88 (0.84–0.92) \\
    Broad & Gemini 2.5 Pro & 0.78 (0.66–0.89) & 0.90 (0.83–0.95) & 0.90 (0.84–0.96) & 0.90 (0.84–0.96) \\
    ($n=23$) & GPT-5 & 0.64 (0.53–0.76) & 0.78 (0.71–0.84) & 0.77 (0.71–0.84) & 0.79 (0.72–0.85) \\
     & PathChat+ & 0.86 (0.76–0.95) & 0.90 (0.84–0.96) & 0.91 (0.86–0.96) & 0.90 (0.83–0.95) \\
     & Experts & 0.97 (0.92–1.00) & 0.98 (0.95–1.00) & 0.98 (0.95–1.00) & 0.98 (0.94–1.00) \\
     & Non-experts & 0.81 (0.67–0.92) & 0.88 (0.79–0.94) & 0.88 (0.80–0.95) & 0.88 (0.80–0.95) \\
    In-depth & Gemini 2.5 Pro & 0.65 (0.54–0.75) & 0.79 (0.73–0.85) & 0.78 (0.72–0.85) & 0.80 (0.74–0.86) \\
    ($n=20$) & GPT-5 & 0.63 (0.54–0.72) & 0.75 (0.70–0.81) & 0.75 (0.70–0.81) & 0.76 (0.72–0.82) \\
     & PathChat+ & 0.82 (0.70–0.92) & 0.89 (0.82–0.95) & 0.89 (0.82–0.95) & 0.89 (0.82–0.95) \\
     & Experts & 0.91 (0.79–0.98) & 0.92 (0.85–0.98) & 0.92 (0.86–0.98) & 0.92 (0.85–0.98) \\
     & Non-experts & 0.70 (0.55–0.84) & 0.78 (0.68–0.86) & 0.78 (0.68–0.86) & 0.79 (0.70–0.86) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Difficulty & Model/Pathology & BLEU-1 & ROUGE-L & METEOR & CIDEr \\
     & expertise level &  &  &  &  \\
    \hline
    Basic & Gemini 2.5 Pro & 0.50 (0.40–0.60) & 0.53 (0.43–0.63) & 0.45 (0.35–0.55) & 2.84 (2.13–3.65) \\
    ($n=72$) & GPT-5 & 0.41 (0.33–0.51) & 0.46 (0.36–0.56) & 0.36 (0.27–0.45) & 2.36 (1.72–3.04) \\
     & PathChat+ & 0.72 (0.63–0.81) & 0.75 (0.66–0.83) & 0.67 (0.58–0.77) & 4.32 (3.62–5.05) \\
     & Experts & 0.71 (0.63–0.80) & 0.74 (0.66–0.82) & 0.66 (0.57–0.75) & 3.68 (3.00–4.37) \\
     & Non-experts & 0.64 (0.53–0.75) & 0.66 (0.55–0.78) & 0.59 (0.47–0.72) & 3.67 (2.84–4.57) \\
    Broad & Gemini 2.5 Pro & 0.67 (0.48–0.87) & 0.68 (0.48–0.87) & 0.66 (0.46–0.84) & 2.84 (1.75–4.02) \\
    ($n=23$) & GPT-5 & 0.36 (0.19–0.54) & 0.38 (0.21–0.56) & 0.34 (0.18–0.52) & 1.74 (0.81–2.80) \\
     & PathChat+ & 0.68 (0.51–0.84) & 0.72 (0.54–0.87) & 0.65 (0.46–0.83) & 3.31 (2.19–4.56) \\
     & Experts & 0.96 (0.87–1.00) & 0.96 (0.87–1.00) & 0.96 (0.87–1.00) & 4.46 (3.48–5.54) \\
     & Non-experts & 0.62 (0.40–0.82) & 0.66 (0.43–0.86) & 0.58 (0.36–0.79) & 3.02 (1.78–4.47) \\
    In-depth & Gemini 2.5 Pro & 0.27 (0.10–0.47) & 0.27 (0.10–0.47) & 0.26 (0.10–0.46) & 1.30 (0.38–2.43) \\
     ($n=20$) & GPT-5 & 0.23 (0.08–0.40) & 0.24 (0.08–0.42) & 0.19 (0.06–0.36) & 1.06 (0.27–2.02) \\
     & PathChat+ & 0.62 (0.42–0.80) & 0.63 (0.43–0.82) & 0.59 (0.39–0.79) & 2.87 (1.74–3.97) \\
     & Experts & 0.80 (0.62–0.95) & 0.80 (0.63–0.95) & 0.78 (0.60–0.94) & 4.05 (2.92–5.19) \\
     & Non-experts & 0.32 (0.12–0.53) & 0.35 (0.14–0.56) & 0.31 (0.11–0.54) & 1.37 (0.39–2.67) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Incidence & Model & BioBERT sim. & BERTF1 & BERTPrecision & BERTRecall \\
    \hline
    Common cancer & Gemini 2.5 Pro & 0.81 (0.76–0.86) & 0.90 (0.87–0.93) & 0.90 (0.86–0.93) & 0.91 (0.88–0.93) \\
     ($n=65$) & GPT-5 & 0.68 (0.61–0.75) & 0.82 (0.79–0.85) & 0.82 (0.78–0.85) & 0.82 (0.79–0.86) \\
     & PathChat+ & 0.93 (0.89–0.96) & 0.94 (0.91–0.96) & 0.94 (0.93–0.96) & 0.93 (0.91–0.95) \\
    Rare cancer & Gemini 2.5 Pro & 0.74 (0.69–0.79) & 0.85 (0.82–0.88) & 0.85 (0.82–0.88) & 0.85 (0.83–0.88) \\
     ($n=94$) & GPT-5 & 0.69 (0.63–0.74) & 0.81 (0.78–0.84) & 0.81 (0.78–0.84) & 0.81 (0.78–0.84) \\
     & PathChat+ & 0.83 (0.79–0.87) & 0.89 (0.87–0.92) & 0.90 (0.87–0.92) & 0.89 (0.87–0.92) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Incidence & Model & BLEU-1 & ROUGE-L & METEOR & CIDEr \\
    \hline
    Common cancer & Gemini 2.5 Pro & 0.63 (0.54–0.73) & 0.66 (0.57–0.76) & 0.55 (0.46–0.65) & 3.79 (2.95–4.69) \\
     ($n=65$) & GPT-5 & 0.43 (0.34–0.53) & 0.47 (0.37–0.57) & 0.36 (0.28–0.45) & 2.78 (2.00–3.65) \\
     & PathChat+ & 0.76 (0.70–0.83) & 0.80 (0.73–0.86) & 0.68 (0.59–0.76) & 4.77 (4.03–5.58) \\
    Rare cancer & Gemini 2.5 Pro & 0.54 (0.46–0.63) & 0.56 (0.47–0.64) & 0.48 (0.38–0.56) & 2.90 (2.23–3.60) \\
     ($n=94$) & GPT-5 & 0.42 (0.33–0.51) & 0.45 (0.36–0.53) & 0.38 (0.29–0.47) & 2.46 (1.84–3.15) \\
     & PathChat+ & 0.65 (0.57–0.73) & 0.68 (0.61–0.76) & 0.57 (0.49–0.66) & 3.68 (3.02–4.43) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Incidence & Model/Pathology & BioBERT sim. & BERTF1 & BERTPrecision & BERTRecall \\
     & expertise level &  &  &  &  \\
    \hline
    Common cancer & Gemini 2.5 Pro & 0.70 (0.60–0.80) & 0.85 (0.80–0.90) & 0.85 (0.79–0.91) & 0.86 (0.82–0.91) \\
     ($n=19$) & GPT-5 & 0.67 (0.52–0.80) & 0.83 (0.76–0.89) & 0.83 (0.76–0.89) & 0.83 (0.77–0.90) \\
     & PathChat+ & 0.96 (0.91–0.99) & 0.96 (0.93–0.98) & 0.97 (0.94–0.99) & 0.96 (0.92–0.98) \\
     & Experts & 0.88 (0.79–0.96) & 0.95 (0.91–0.98) & 0.95 (0.91–0.98) & 0.95 (0.91–0.98) \\
     & Non-experts & 0.86 (0.70–0.97) & 0.92 (0.83–0.98) & 0.92 (0.83–0.98) & 0.92 (0.84–0.98) \\
    Rare cancer & Gemini 2.5 Pro & 0.80 (0.71–0.88) & 0.89 (0.85–0.94) & 0.89 (0.85–0.93) & 0.90 (0.86–0.94) \\
     ($n=33$) & GPT-5 & 0.68 (0.59–0.77) & 0.81 (0.76–0.86) & 0.81 (0.77–0.86) & 0.82 (0.77–0.87) \\
     & PathChat+ & 0.88 (0.81–0.94) & 0.92 (0.88–0.95) & 0.92 (0.88–0.95) & 0.92 (0.88–0.95) \\
     & Experts & 0.96 (0.92–0.99) & 0.97 (0.94–0.99) & 0.97 (0.94–0.99) & 0.97 (0.95–0.99) \\
     & Non-experts & 0.80 (0.70–0.89) & 0.86 (0.79–0.92) & 0.86 (0.79–0.92) & 0.86 (0.80–0.92) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Incidence & Model/Pathology & BLEU-1 & ROUGE-L & METEOR & CIDEr \\
     & expertise level &  &  &  &  \\
    \hline
    Common cancer & Gemini 2.5 Pro & 0.46 (0.29–0.62) & 0.51 (0.33–0.67) & 0.40 (0.24–0.56) & 2.49 (1.03–4.02) \\
     ($n=19$) & GPT-5 & 0.40 (0.21–0.58) & 0.44 (0.25–0.64) & 0.36 (0.20–0.53) & 2.59 (1.20–4.16) \\
     & PathChat+ & 0.85 (0.74–0.95) & 0.88 (0.78–0.96) & 0.81 (0.66–0.93) & 5.52 (4.19–6.80) \\
     & Experts & 0.79 (0.63–0.93) & 0.81 (0.64–0.95) & 0.75 (0.59–0.90) & 5.16 (3.43–6.92) \\
     & Non-experts & 0.72 (0.49–0.92) & 0.74 (0.50–0.93) & 0.67 (0.43–0.89) & 4.53 (2.64–6.39) \\
    Rare cancer & Gemini 2.5 Pro & 0.65 (0.52–0.79) & 0.67 (0.53–0.80) & 0.60 (0.45–0.75) & 3.46 (2.38–4.54) \\
     ($n=33$) & GPT-5 & 0.42 (0.27–0.56) & 0.44 (0.29–0.59) & 0.37 (0.24–0.51) & 2.39 (1.39–3.45) \\
     & PathChat+ & 0.71 (0.58–0.83) & 0.76 (0.64–0.87) & 0.64 (0.50–0.78) & 3.83 (2.80–4.84) \\
     & Experts & 0.91 (0.84–0.98) & 0.92 (0.85–0.98) & 0.87 (0.76–0.96) & 4.63 (3.67–5.56) \\
     & Non-experts & 0.57 (0.39–0.75) & 0.60 (0.44–0.78) & 0.51 (0.33–0.71) & 3.23 (1.95–4.66) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Incidence & Model & BioBERT sim. & BERTF1 & BERTPrecision & BERTRecall \\
    \hline
    Neoplastic & Gemini 2.5 Pro & 0.74 (0.71–0.78) & 0.85 (0.83–0.87) & 0.85 (0.83–0.87) & 0.85 (0.84–0.87) \\
     ($n=232$) & GPT-5 & 0.67 (0.63–0.70) & 0.80 (0.78–0.82) & 0.80 (0.78–0.82) & 0.80 (0.79–0.82) \\
     & PathChat+ & 0.86 (0.83–0.89) & 0.91 (0.89–0.92) & 0.91 (0.90–0.93) & 0.90 (0.89–0.92) \\
    Non-neoplastic & Gemini 2.5 Pro & 0.60 (0.52–0.66) & 0.77 (0.73–0.81) & 0.77 (0.73–0.81) & 0.78 (0.74–0.82) \\
     ($n=68$) & GPT-5 & 0.65 (0.58–0.72) & 0.77 (0.73–0.81) & 0.77 (0.73–0.80) & 0.78 (0.74–0.82) \\
     & PathChat+ & 0.80 (0.74–0.86) & 0.85 (0.81–0.89) & 0.85 (0.81–0.89) & 0.85 (0.81–0.89) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Incidence & Model & BLEU-1 & ROUGE-L & METEOR & CIDEr \\
    \hline
    Neoplastic & Gemini 2.5 Pro & 0.54 (0.48–0.60) & 0.56 (0.50–0.62) & 0.48 (0.42–0.54) & 2.96 (2.53–3.40) \\
     ($n=232$) & GPT-5 & 0.39 (0.33–0.44) & 0.42 (0.36–0.47) & 0.34 (0.29–0.40) & 2.32 (1.89–2.74) \\
     & PathChat+ & 0.69 (0.64–0.74) & 0.73 (0.68–0.77) & 0.63 (0.57–0.68) & 4.07 (3.63–4.47) \\
    Non-neoplastic & Gemini 2.5 Pro & 0.31 (0.20–0.42) & 0.32 (0.21–0.42) & 0.28 (0.18–0.38) & 1.67 (1.01–2.36) \\
     ($n=68$) & GPT-5 & 0.35 (0.26–0.44) & 0.38 (0.28–0.47) & 0.28 (0.19–0.37) & 1.61 (1.06–2.22) \\
     & PathChat+ & 0.54 (0.43–0.65) & 0.55 (0.44–0.67) & 0.51 (0.40–0.63) & 2.80 (2.13–3.54) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Incidence & Model/Pathology & BioBERT sim. & BERTF1 & BERTPrecision & BERTRecall \\
     & expertise level &  &  &  &  \\
    \hline
    Neoplastic & Gemini 2.5 Pro & 0.76 (0.70–0.81) & 0.87 (0.84–0.90) & 0.87 (0.84–0.90) & 0.87 (0.84–0.90) \\
     ($n=79$) & GPT-5 & 0.69 (0.62–0.75) & 0.81 (0.78–0.84) & 0.81 (0.78–0.84) & 0.82 (0.78–0.85) \\
     & PathChat+ & 0.90 (0.85–0.94) & 0.93 (0.91–0.95) & 0.94 (0.91–0.96) & 0.93 (0.90–0.95) \\
     & Experts & 0.93 (0.90–0.96) & 0.96 (0.94–0.98) & 0.96 (0.94–0.98) & 0.96 (0.94–0.98) \\
     & Non-experts & 0.82 (0.75–0.88) & 0.88 (0.84–0.92) & 0.88 (0.84–0.92) & 0.88 (0.84–0.92) \\
    Non-neoplastic & Gemini 2.5 Pro & 0.62 (0.53–0.72) & 0.79 (0.75–0.84) & 0.79 (0.74–0.84) & 0.80 (0.76–0.85) \\
     ($n=36$) & GPT-5 & 0.61 (0.53–0.69) & 0.75 (0.70–0.79) & 0.74 (0.69–0.78) & 0.76 (0.72–0.81) \\
     & PathChat+ & 0.79 (0.70–0.86) & 0.86 (0.81–0.91) & 0.86 (0.81–0.90) & 0.87 (0.81–0.91) \\
     & Experts & 0.76 (0.66–0.86) & 0.83 (0.77–0.89) & 0.83 (0.77–0.90) & 0.84 (0.77–0.90) \\
     & Non-experts & 0.73 (0.62–0.85) & 0.82 (0.75–0.89) & 0.82 (0.75–0.89) & 0.83 (0.77–0.89) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Incidence & Model/Pathology & BLEU-1 & ROUGE-L & METEOR & CIDEr \\
     & expertise level &  &  &  &  \\
    \hline
    Neoplastic & Gemini 2.5 Pro & 0.57 (0.48–0.66) & 0.59 (0.50–0.68) & 0.53 (0.43–0.63) & 2.97 (2.28–3.69) \\
     ($n=79$) & GPT-5 & 0.41 (0.31–0.50) & 0.45 (0.34–0.54) & 0.38 (0.28–0.47) & 2.37 (1.72–3.04) \\
     & PathChat+ & 0.77 (0.69–0.84) & 0.80 (0.73–0.87) & 0.72 (0.64–0.81) & 4.40 (3.79–5.07) \\
     & Experts & 0.87 (0.81–0.92) & 0.89 (0.83–0.94) & 0.83 (0.76–0.90) & 4.52 (3.86–5.20) \\
     & Non-experts & 0.63 (0.52–0.74) & 0.66 (0.54–0.76) & 0.59 (0.47–0.71) & 3.60 (2.70–4.50) \\
    Non-neoplastic & Gemini 2.5 Pro & 0.33 (0.19–0.49) & 0.34 (0.20–0.49) & 0.30 (0.17–0.45) & 1.70 (0.91–2.58) \\
     ($n=36$) & GPT-5 & 0.28 (0.17–0.40) & 0.31 (0.20–0.44) & 0.21 (0.11–0.32) & 1.21 (0.62–1.97) \\
     & PathChat+ & 0.54 (0.39–0.68) & 0.55 (0.41–0.69) & 0.51 (0.36–0.65) & 2.70 (1.83–3.50) \\
     & Experts & 0.58 (0.42–0.73) & 0.60 (0.44–0.74) & 0.55 (0.40–0.70) & 2.55 (1.77–3.41) \\
     & Non-experts & 0.47 (0.31–0.66) & 0.49 (0.33–0.68) & 0.43 (0.27–0.63) & 2.14 (1.26–3.21) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Subspecialty & Model & BioBERT sim. & BERTF1 & BERTPrecision & BERTRecall \\
    \hline
    Genitourinary & Gemini 2.5 Pro & 0.83 (0.78–0.88) & 0.88 (0.85–0.92) & 0.89 (0.86–0.92) & 0.88 (0.85–0.92) \\
    ($n=59$) & GPT-5 & 0.78 (0.72–0.83) & 0.83 (0.79–0.87) & 0.84 (0.80–0.87) & 0.83 (0.79–0.87) \\
     & PathChat+ & 0.89 (0.84–0.93) & 0.90 (0.87–0.93) & 0.91 (0.88–0.94) & 0.89 (0.85–0.92) \\
    Gastrointestinal & Gemini 2.5 Pro & 0.57 (0.49–0.63) & 0.77 (0.73–0.81) & 0.77 (0.72–0.81) & 0.79 (0.74–0.83) \\
    ($n=52$) & GPT-5 & 0.65 (0.58–0.73) & 0.79 (0.75–0.83) & 0.78 (0.74–0.82) & 0.80 (0.76–0.85) \\
     & PathChat+ & 0.86 (0.80–0.91) & 0.90 (0.87–0.93) & 0.90 (0.87–0.94) & 0.90 (0.86–0.93) \\
    Soft tissue & Gemini 2.5 Pro & 0.60 (0.53–0.67) & 0.75 (0.71–0.79) & 0.76 (0.72–0.80) & 0.75 (0.70–0.79) \\
    ($n=47$) & GPT-5 & 0.52 (0.45–0.59) & 0.71 (0.67–0.76) & 0.72 (0.68–0.76) & 0.72 (0.68–0.76) \\
     & PathChat+ & 0.80 (0.72–0.87) & 0.86 (0.82–0.90) & 0.86 (0.82–0.90) & 0.87 (0.83–0.91) \\
    Breast & Gemini 2.5 Pro & 0.76 (0.67–0.85) & 0.89 (0.85–0.93) & 0.89 (0.85–0.94) & 0.89 (0.85–0.93) \\
    ($n=30$) & GPT-5 & 0.61 (0.49–0.72) & 0.80 (0.75–0.85) & 0.81 (0.76–0.86) & 0.80 (0.75–0.85) \\
     & PathChat+ & 0.80 (0.71–0.89) & 0.90 (0.86–0.95) & 0.90 (0.85–0.94) & 0.91 (0.87–0.95) \\
    Thoracic & Gemini 2.5 Pro & 0.71 (0.60–0.82) & 0.85 (0.80–0.90) & 0.84 (0.79–0.90) & 0.86 (0.81–0.91) \\
    ($n=25$) & GPT-5 & 0.61 (0.50–0.72) & 0.79 (0.74–0.84) & 0.79 (0.74–0.84) & 0.80 (0.75–0.86) \\
     & PathChat+ & 0.82 (0.72–0.90) & 0.88 (0.82–0.93) & 0.88 (0.82–0.93) & 0.88 (0.83–0.93) \\
    Nephropathology & Gemini 2.5 Pro & 0.59 (0.49–0.70) & 0.76 (0.70–0.82) & 0.76 (0.69–0.82) & 0.78 (0.72–0.83) \\
    ($n=16$) & GPT-5 & 0.58 (0.50–0.66) & 0.71 (0.66–0.75) & 0.71 (0.66–0.75) & 0.72 (0.68–0.76) \\
     & PathChat+ & 0.83 (0.72–0.93) & 0.88 (0.81–0.95) & 0.89 (0.83–0.95) & 0.89 (0.81–0.96) \\
    Hepatopancreato- & Gemini 2.5 Pro & 0.65 (0.49–0.79) & 0.82 (0.74–0.91) & 0.83 (0.75–0.91) & 0.82 (0.73–0.91) \\
    biliary ($n=15$) & GPT-5 & 0.72 (0.55–0.86) & 0.83 (0.75–0.91) & 0.82 (0.74–0.90) & 0.84 (0.76–0.92) \\
     & PathChat+ & 0.75 (0.60–0.88) & 0.84 (0.75–0.91) & 0.84 (0.76–0.91) & 0.84 (0.75–0.92) \\
    Dermatopathology & Gemini 2.5 Pro & 0.78 (0.63–0.91) & 0.86 (0.79–0.93) & 0.86 (0.79–0.93) & 0.86 (0.79–0.94) \\
    ($n=10$) & GPT-5 & 0.63 (0.44–0.80) & 0.78 (0.66–0.89) & 0.79 (0.66–0.90) & 0.79 (0.67–0.89) \\
     & PathChat+ & 0.87 (0.70–1.00) & 0.92 (0.83–1.00) & 0.92 (0.84–1.00) & 0.92 (0.83–1.00) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Subspecialty & Model & BLEU-1 & ROUGE-L & METEOR & CIDEr \\
    \hline
    Genitourinary & Gemini 2.5 Pro & 0.64 (0.54–0.74) & 0.66 (0.57–0.76) & 0.58 (0.47–0.69) & 4.21 (3.25–5.25) \\
    ($n=59$)  & GPT-5 & 0.51 (0.41–0.62) & 0.56 (0.46–0.66) & 0.44 (0.34–0.56) & 3.34 (2.39–4.34) \\
     & PathChat+ & 0.67 (0.59–0.76) & 0.70 (0.61–0.78) & 0.55 (0.45–0.65) & 4.40 (3.47–5.48) \\
    Gastrointestinal & Gemini 2.5 Pro & 0.34 (0.23–0.44) & 0.35 (0.24–0.46) & 0.30 (0.19–0.40) & 1.45 (0.83–2.11) \\
    ($n=52$)  & GPT-5 & 0.36 (0.26–0.47) & 0.40 (0.29–0.52) & 0.30 (0.20–0.41) & 1.92 (1.16–2.73) \\
     & PathChat+ & 0.66 (0.56–0.76) & 0.71 (0.61–0.80) & 0.60 (0.50–0.71) & 3.67 (2.91–4.49) \\
    Soft tissue & Gemini 2.5 Pro & 0.26 (0.15–0.38) & 0.26 (0.15–0.38) & 0.25 (0.13–0.37) & 1.17 (0.58–1.84) \\
    ($n=47$)  & GPT-5 & 0.18 (0.07–0.28) & 0.18 (0.07–0.28) & 0.18 (0.07–0.28) & 0.86 (0.33–1.45) \\
     & PathChat+ & 0.55 (0.42–0.68) & 0.56 (0.43–0.69) & 0.54 (0.40–0.66) & 2.70 (1.86–3.53) \\
    Breast & Gemini 2.5 Pro & 0.62 (0.49–0.75) & 0.64 (0.51–0.77) & 0.47 (0.34–0.61) & 3.86 (2.58–5.22) \\
    ($n=30$) & GPT-5 & 0.40 (0.24–0.55) & 0.42 (0.26–0.57) & 0.31 (0.16–0.45) & 2.38 (1.14–3.70) \\
     & PathChat+ & 0.68 (0.54–0.82) & 0.70 (0.56–0.84) & 0.61 (0.47–0.76) & 4.27 (3.17–5.50) \\
    Thoracic & Gemini 2.5 Pro & 0.51 (0.36–0.68) & 0.56 (0.40–0.73) & 0.43 (0.27–0.61) & 2.67 (1.50–3.92) \\
    ($n=25$) & GPT-5 & 0.33 (0.18–0.48) & 0.38 (0.22–0.53) & 0.30 (0.17–0.43) & 1.67 (0.76–2.74) \\
     & PathChat+ & 0.66 (0.51–0.81) & 0.69 (0.55–0.82) & 0.57 (0.40–0.74) & 3.70 (2.41–5.00) \\
    Nephropathology & Gemini 2.5 Pro & 0.18 (0.03–0.35) & 0.18 (0.03–0.35) & 0.15 (0.02–0.33) & 0.71 (0.05–1.61) \\
    ($n=16$) & GPT-5 & 0.07 (0.01–0.15) & 0.08 (0.01–0.16) & 0.03 (0.01–0.06) & 0.13 (0.03–0.27) \\
     & PathChat+ & 0.58 (0.35–0.81) & 0.60 (0.37–0.84) & 0.55 (0.32–0.80) & 2.80 (1.51–4.25) \\
    Hepatopancreato- & Gemini 2.5 Pro & 0.47 (0.20–0.73) & 0.47 (0.20–0.73) & 0.47 (0.20–0.73) & 3.00 (1.33–4.83) \\
    biliary ($n=15$) & GPT-5 & 0.48 (0.26–0.71) & 0.53 (0.29–0.76) & 0.46 (0.25–0.70) & 3.20 (1.52–5.05) \\
     & PathChat+ & 0.50 (0.27–0.73) & 0.51 (0.27–0.74) & 0.49 (0.25–0.73) & 3.29 (1.45–5.08) \\
    Dermatopathology & Gemini 2.5 Pro & 0.61 (0.37–0.82) & 0.62 (0.40–0.84) & 0.48 (0.22–0.75) & 2.15 (0.88–3.52) \\
    ($n=10$) & GPT-5 & 0.37 (0.10–0.63) & 0.39 (0.14–0.65) & 0.34 (0.09–0.62) & 1.87 (0.23–4.00) \\
     & PathChat+ & 0.79 (0.55–1.00) & 0.81 (0.60–1.00) & 0.73 (0.47–1.00) & 4.27 (2.43–6.31) \\
    \hline
    \end{tabular}
\begin{tabular}{llll}
    \hline
    Model/Pathology & DALPHIN$_{full}$ & DALPHIN$_{reader}$ & DALPHIN$_{semi}$ \\
    expertise level & ($n=300$) & ($n=115$) & ($n=60$) \\
    \hline
    Gemini 2.5 Pro & 0.757 (0.707–0.803) & 0.704 (0.617–0.783) & 0.750 (0.633–0.867) \\
    GPT-5 & 0.743 (0.693–0.790) & 0.783 (0.713–0.861) & 0.733 (0.617–0.833) \\
    PathChat+ & 0.777 (0.730–0.820) & 0.765 (0.678–0.843) & 0.767 (0.650–0.867) \\
    Experts & NA & 0.843 (0.783–0.913) & 0.817 (0.717–0.917) \\
    Non-experts & NA & 0.755 (0.652–0.852) & 0.795 (0.667–0.917) \\
    Semi-experts & NA & NA & 0.799 (0.667–0.917) \\
    \hline
    \end{tabular}
\begin{tabular}{lll}
    \hline
    Category & Model & DALPHIN$_{full}$ \\
    \hline
    Morphology ($n=94$) & Gemini 2.5 Pro & 0.777 (0.691–0.862) \\
     & GPT-5 & 0.777 (0.691–0.862) \\
     & PathChat+ & 0.702 (0.606–0.787) \\
    \hline
    Mix ($n=75$) & Gemini 2.5 Pro & 0.733 (0.640–0.827) \\
     & GPT-5 & 0.680 (0.573–0.787) \\
     & PathChat+ & 0.813 (0.733–0.893) \\
    \hline
    Ancillary testing ($n=60$) & Gemini 2.5 Pro & 0.833 (0.733–0.917) \\
     & GPT-5 & 0.750 (0.633–0.850) \\
     & PathChat+ & 0.833 (0.733–0.917) \\
    \hline
    Clinical ($n=46$) & Gemini 2.5 Pro & 0.739 (0.609–0.848) \\
     & GPT-5 & 0.783 (0.674–0.891) \\
     & PathChat+ & 0.783 (0.652–0.891) \\
    \hline
    Diagnosis ($n=25$) & Gemini 2.5 Pro & 0.600 (0.400–0.800) \\
     & GPT-5 & 0.720 (0.520–0.880) \\
     & PathChat+ & 0.800 (0.640–0.920) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Subset & Model/Pathology & BioBERT sim. & BERTF1 & BERTPrecision & BERTRecall \\
     & expertise level &  &  &  &  \\
    \hline
    DALPHIN$_{full}$ & Gemini 2.5 Pro & 0.64 (0.61–0.66) & 0.68 (0.66–0.70) & 0.70 (0.68–0.71) & 0.68 (0.66–0.70) \\
    ($n=285$) & GPT-5 & 0.62 (0.59–0.65) & 0.65 (0.64–0.67) & 0.63 (0.61–0.64) & 0.68 (0.67–0.70) \\
     & PathChat+ & 0.62 (0.59–0.64) & 0.64 (0.63–0.66) & 0.64 (0.62–0.65) & 0.66 (0.64–0.67) \\
    DALPHIN$_{reader}$ & Gemini 2.5 Pro & 0.63 (0.58–0.67) & 0.67 (0.64–0.70) & 0.69 (0.66–0.72) & 0.66 (0.63–0.70) \\
    ($n=105$) & GPT-5 & 0.61 (0.57–0.65) & 0.65 (0.62–0.67) & 0.63 (0.61–0.66) & 0.68 (0.65–0.70) \\
     & PathChat+ & 0.64 (0.60–0.67) & 0.64 (0.62–0.67) & 0.64 (0.61–0.67) & 0.66 (0.63–0.69) \\
     & Experts & 0.64 (0.59–0.68) & 0.68 (0.65–0.71) & 0.72 (0.69–0.75) & 0.66 (0.63–0.70) \\
     & Non-experts & 0.62 (0.57–0.68) & 0.67 (0.63–0.71) & 0.69 (0.66–0.73) & 0.65 (0.61–0.69) \\
    DALPHIN$_{semi}$ & Gemini 2.5 Pro & 0.63 (0.58–0.69) & 0.67 (0.63–0.71) & 0.69 (0.65–0.73) & 0.66 (0.62–0.70) \\
    ($n=54$) & GPT-5 & 0.62 (0.56–0.67) & 0.66 (0.62–0.69) & 0.64 (0.60–0.68) & 0.68 (0.65–0.72) \\
     & PathChat+ & 0.66 (0.60–0.71) & 0.66 (0.62–0.70) & 0.66 (0.61–0.70) & 0.67 (0.63–0.71) \\
     & Experts & 0.63 (0.57–0.68) & 0.68 (0.65–0.72) & 0.72 (0.69–0.75) & 0.66 (0.62–0.70) \\
     & Non-experts & 0.63 (0.55–0.70) & 0.67 (0.62–0.72) & 0.70 (0.65–0.75) & 0.65 (0.60–0.70) \\
     & Semi-experts & 0.63 (0.56–0.69) & 0.67 (0.63–0.70) & 0.70 (0.66–0.74) & 0.64 (0.60–0.68) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Subset & Model/Pathology & BLEU-1 & ROUGE-L & METEOR & CIDEr \\
     & expertise level &  &  &  &  \\
    \hline
    DALPHIN$_{full}$ & Gemini 2.5 Pro & 0.24 (0.20–0.27) & 0.27 (0.23–0.30) & 0.25 (0.21–0.28) & 0.82 (0.67–0.98) \\
    ($n=285$) & GPT-5 & 0.18 (0.15–0.20) & 0.21 (0.18–0.23) & 0.19 (0.17–0.21) & 0.57 (0.46–0.70) \\
     & PathChat+ & 0.19 (0.16–0.22) & 0.23 (0.19–0.26) & 0.21 (0.18–0.23) & 0.61 (0.45–0.75) \\
    DALPHIN$_{reader}$ & Gemini 2.5 Pro & 0.21 (0.16–0.27) & 0.24 (0.19–0.30) & 0.23 (0.18–0.28) & 0.64 (0.43–0.89) \\
    ($n=105$) & GPT-5 & 0.19 (0.15–0.24) & 0.23 (0.18–0.28) & 0.19 (0.16–0.23) & 0.60 (0.41–0.79) \\
     & PathChat+ & 0.19 (0.14–0.24) & 0.23 (0.18–0.29) & 0.21 (0.17–0.26) & 0.60 (0.36–0.88) \\
     & Experts & 0.23 (0.17–0.29) & 0.27 (0.21–0.33) & 0.24 (0.19–0.31) & 0.77 (0.55–1.03) \\
     & Non-experts & 0.20 (0.14–0.26) & 0.24 (0.18–0.31) & 0.21 (0.15–0.27) & 0.73 (0.47–1.04) \\
    DALPHIN$_{semi}$ & Gemini 2.5 Pro & 0.20 (0.14–0.27) & 0.23 (0.17–0.31) & 0.20 (0.14–0.28) & 0.53 (0.32–0.78) \\
    ($n=54$) & GPT-5 & 0.20 (0.15–0.27) & 0.23 (0.17–0.30) & 0.19 (0.14–0.26) & 0.53 (0.33–0.80) \\
     & PathChat+ & 0.20 (0.14–0.29) & 0.24 (0.17–0.32) & 0.23 (0.17–0.31) & 0.61 (0.32–0.98) \\
     & Experts & 0.19 (0.13–0.27) & 0.24 (0.17–0.32) & 0.20 (0.14–0.27) & 0.63 (0.38–0.92) \\
     & Non-experts & 0.19 (0.11–0.29) & 0.24 (0.16–0.34) & 0.20 (0.13–0.30) & 0.74 (0.39–1.29) \\
     & Semi-experts & 0.17 (0.10–0.24) & 0.21 (0.14–0.30) & 0.17 (0.11–0.24) & 0.59 (0.31–0.97) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Category & Model & BioBERT sim. & BERTF1 & BERTPrecision & BERTRecall \\
    \hline
    Morphology & Gemini 2.5 Pro & 0.63 (0.59–0.68) & 0.68 (0.65–0.71) & 0.68 (0.66–0.71) & 0.68 (0.66–0.71) \\
    ($n=108$) & GPT-5 & 0.63 (0.59–0.67) & 0.66 (0.64–0.69) & 0.64 (0.62–0.67) & 0.69 (0.67–0.72) \\
     & PathChat+ & 0.65 (0.62–0.68) & 0.65 (0.63–0.67) & 0.64 (0.62–0.66) & 0.67 (0.65–0.69) \\
    Ancillary testing & Gemini 2.5 Pro & 0.59 (0.52–0.66) & 0.68 (0.64–0.72) & 0.71 (0.67–0.75) & 0.66 (0.62–0.70) \\
    ($n=67$) & GPT-5 & 0.59 (0.54–0.64) & 0.62 (0.59–0.65) & 0.60 (0.57–0.63) & 0.65 (0.62–0.68) \\
     & PathChat+ & 0.56 (0.50–0.63) & 0.63 (0.59–0.67) & 0.64 (0.60–0.68) & 0.63 (0.59–0.67) \\
    Clinical & Gemini 2.5 Pro & 0.71 (0.65–0.78) & 0.72 (0.67–0.77) & 0.74 (0.69–0.79) & 0.71 (0.66–0.76) \\
     ($n=55$) & GPT-5 & 0.60 (0.53–0.67) & 0.66 (0.62–0.71) & 0.64 (0.59–0.68) & 0.70 (0.66–0.74) \\
     & PathChat+ & 0.58 (0.50–0.65) & 0.63 (0.59–0.68) & 0.63 (0.58–0.68) & 0.65 (0.60–0.70) \\
    Diagnosis & Gemini 2.5 Pro & 0.64 (0.58–0.69) & 0.66 (0.62–0.70) & 0.66 (0.62–0.70) & 0.66 (0.62–0.70) \\
     ($n=55$) & GPT-5 & 0.65 (0.59–0.70) & 0.65 (0.63–0.68) & 0.62 (0.60–0.65) & 0.69 (0.66–0.72) \\
     & PathChat+ & 0.65 (0.61–0.70) & 0.65 (0.62–0.68) & 0.64 (0.61–0.68) & 0.67 (0.64–0.69) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Category & Model & BLEU-1 & ROUGE-L & METEOR & CIDEr \\
    \hline
    Morphology & Gemini 2.5 Pro & 0.22 (0.16–0.27) & 0.25 (0.20–0.31) & 0.24 (0.18–0.30) & 0.63 (0.41–0.88) \\
     ($n=108$) & GPT-5 & 0.21 (0.17–0.26) & 0.24 (0.19–0.28) & 0.20 (0.16–0.24) & 0.60 (0.40–0.80) \\
     & PathChat+ & 0.20 (0.16–0.25) & 0.25 (0.20–0.30) & 0.22 (0.18–0.27) & 0.54 (0.34–0.78) \\
    Ancillary testing & Gemini 2.5 Pro & 0.24 (0.16–0.31) & 0.27 (0.20–0.35) & 0.24 (0.18–0.31) & 0.79 (0.52–1.07) \\
     ($n=67$) & GPT-5 & 0.15 (0.11–0.20) & 0.19 (0.14–0.25) & 0.18 (0.14–0.22) & 0.55 (0.33–0.82) \\
     & PathChat+ & 0.17 (0.11–0.24) & 0.20 (0.14–0.27) & 0.19 (0.14–0.26) & 0.57 (0.33–0.86) \\
    Clinical & Gemini 2.5 Pro & 0.34 (0.24–0.44) & 0.37 (0.28–0.48) & 0.34 (0.24–0.43) & 1.39 (0.95–1.86) \\
     ($n=55$) & GPT-5 & 0.18 (0.12–0.26) & 0.21 (0.14–0.30) & 0.21 (0.15–0.27) & 0.71 (0.41–1.10) \\
     & PathChat+ & 0.21 (0.13–0.29) & 0.25 (0.17–0.33) & 0.23 (0.16–0.30) & 0.79 (0.43–1.20) \\
    Diagnosis & Gemini 2.5 Pro & 0.19 (0.13–0.26) & 0.20 (0.14–0.27) & 0.19 (0.13–0.25) & 0.69 (0.36–1.06) \\
     ($n=55$) & GPT-5 & 0.14 (0.10–0.18) & 0.16 (0.12–0.21) & 0.16 (0.13–0.19) & 0.42 (0.23–0.64) \\
     & PathChat+ & 0.17 (0.12–0.23) & 0.20 (0.14–0.26) & 0.18 (0.13–0.23) & 0.59 (0.27–1.07) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Subspecialty & Model & BioBERT sim. & BERTF1 & BERTPrecision & BERTRecall \\
    \hline
    Genitourinary & Gemini 2.5 Pro & 0.66 (0.58–0.72) & 0.70 (0.66–0.75) & 0.71 (0.66–0.75) & 0.71 (0.66–0.75) \\
    ($n=55$) & GPT-5 & 0.57 (0.51–0.63) & 0.63 (0.60–0.66) & 0.59 (0.56–0.63) & 0.68 (0.65–0.71) \\
     & PathChat+ & 0.52 (0.46–0.58) & 0.60 (0.57–0.63) & 0.60 (0.57–0.63) & 0.62 (0.58–0.65) \\
    Gastrointestinal & Gemini 2.5 Pro & 0.56 (0.50–0.62) & 0.62 (0.59–0.65) & 0.64 (0.61–0.67) & 0.61 (0.58–0.65) \\
     ($n=51$) & GPT-5 & 0.61 (0.55–0.67) & 0.63 (0.60–0.66) & 0.62 (0.59–0.64) & 0.65 (0.61–0.68) \\
     & PathChat+ & 0.64 (0.58–0.69) & 0.63 (0.60–0.67) & 0.63 (0.60–0.66) & 0.64 (0.61–0.68) \\
    Soft tissue & Gemini 2.5 Pro & 0.56 (0.49–0.63) & 0.64 (0.60–0.69) & 0.65 (0.61–0.69) & 0.64 (0.60–0.68) \\
     ($n=46$) & GPT-5 & 0.60 (0.53–0.66) & 0.66 (0.62–0.69) & 0.63 (0.60–0.67) & 0.69 (0.65–0.72) \\
     & PathChat+ & 0.59 (0.52–0.66) & 0.65 (0.61–0.69) & 0.64 (0.60–0.69) & 0.67 (0.62–0.71) \\
    Breast & Gemini 2.5 Pro & 0.70 (0.61–0.78) & 0.70 (0.65–0.75) & 0.72 (0.67–0.78) & 0.69 (0.64–0.75) \\
     ($n=28$) & GPT-5 & 0.65 (0.56–0.74) & 0.66 (0.61–0.71) & 0.64 (0.59–0.70) & 0.68 (0.63–0.73) \\
     & PathChat+ & 0.61 (0.51–0.71) & 0.61 (0.57–0.66) & 0.62 (0.58–0.67) & 0.61 (0.56–0.67) \\
    Thoracic & Gemini 2.5 Pro & 0.72 (0.62–0.82) & 0.76 (0.68–0.83) & 0.78 (0.70–0.85) & 0.75 (0.67–0.82) \\
     ($n=23$) & GPT-5 & 0.60 (0.51–0.68) & 0.67 (0.62–0.73) & 0.64 (0.58–0.72) & 0.71 (0.66–0.77) \\
     & PathChat+ & 0.67 (0.58–0.75) & 0.70 (0.64–0.76) & 0.70 (0.63–0.77) & 0.72 (0.66–0.78) \\
    Nephropathology & Gemini 2.5 Pro & 0.58 (0.47–0.67) & 0.64 (0.60–0.69) & 0.68 (0.63–0.73) & 0.62 (0.57–0.68) \\
     ($n=16$) & GPT-5 & 0.67 (0.61–0.72) & 0.65 (0.62–0.68) & 0.64 (0.61–0.67) & 0.67 (0.63–0.71) \\
     & PathChat+ & 0.65 (0.58–0.72) & 0.63 (0.59–0.68) & 0.61 (0.55–0.67) & 0.65 (0.62–0.69) \\
    Hepatopancreato- & Gemini 2.5 Pro & 0.68 (0.53–0.82) & 0.72 (0.56–0.85) & 0.73 (0.58–0.86) & 0.71 (0.55–0.85) \\
     biliary ($n=13$) & GPT-5 & 0.73 (0.64–0.83) & 0.74 (0.66–0.82) & 0.71 (0.63–0.80) & 0.77 (0.70–0.85) \\
     & PathChat+ & 0.73 (0.63–0.84) & 0.74 (0.65–0.83) & 0.73 (0.63–0.82) & 0.75 (0.66–0.84) \\
    \hline
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    Subspecialty & Model & BLEU-1 & ROUGE-L & METEOR & CIDEr \\
    \hline
    Genitourinary & Gemini 2.5 Pro & 0.28 (0.19–0.38) & 0.32 (0.23–0.41) & 0.30 (0.22–0.40) & 0.97 (0.60–1.39) \\
     ($n=55$) & GPT-5 & 0.17 (0.12–0.22) & 0.20 (0.14–0.26) & 0.18 (0.14–0.21) & 0.61 (0.35–0.96) \\
     & PathChat+ & 0.16 (0.11–0.23) & 0.20 (0.14–0.27) & 0.17 (0.12–0.22) & 0.55 (0.32–0.81) \\
    Gastrointestinal & Gemini 2.5 Pro & 0.15 (0.10–0.20) & 0.18 (0.13–0.24) & 0.15 (0.11–0.19) & 0.47 (0.25–0.73) \\
     ($n=51$) & GPT-5 & 0.14 (0.11–0.18) & 0.16 (0.12–0.21) & 0.16 (0.12–0.19) & 0.35 (0.19–0.54) \\
     & PathChat+ & 0.18 (0.13–0.25) & 0.21 (0.15–0.27) & 0.19 (0.14–0.25) & 0.53 (0.25–0.84) \\
    Soft tissue & Gemini 2.5 Pro & 0.15 (0.08–0.23) & 0.18 (0.11–0.26) & 0.17 (0.09–0.25) & 0.48 (0.26–0.72) \\
     ($n=46$) & GPT-5 & 0.16 (0.10–0.24) & 0.19 (0.12–0.28) & 0.18 (0.12–0.26) & 0.51 (0.27–0.81) \\
     & PathChat+ & 0.20 (0.12–0.29) & 0.23 (0.15–0.32) & 0.21 (0.14–0.31) & 0.77 (0.33–1.36) \\
    Breast & Gemini 2.5 Pro & 0.24 (0.16–0.34) & 0.27 (0.19–0.37) & 0.24 (0.17–0.32) & 0.86 (0.38–1.53) \\
     ($n=28$) & GPT-5 & 0.17 (0.10–0.25) & 0.18 (0.11–0.28) & 0.19 (0.14–0.23) & 0.63 (0.20–1.29) \\
     & PathChat+ & 0.14 (0.08–0.23) & 0.18 (0.11–0.27) & 0.18 (0.12–0.26) & 0.25 (0.09–0.49) \\
    Thoracic & Gemini 2.5 Pro & 0.35 (0.18–0.53) & 0.36 (0.19–0.54) & 0.38 (0.23–0.54) & 1.28 (0.61–2.08) \\
     ($n=23$) & GPT-5 & 0.19 (0.09–0.30) & 0.21 (0.11–0.33) & 0.20 (0.13–0.30) & 0.61 (0.24–1.15) \\
     & PathChat+ & 0.21 (0.11–0.36) & 0.27 (0.16–0.41) & 0.27 (0.18–0.39) & 0.72 (0.29–1.32) \\
    Nephropathology & Gemini 2.5 Pro & 0.16 (0.08–0.25) & 0.20 (0.11–0.32) & 0.11 (0.07–0.16) & 0.58 (0.09–1.40) \\
     ($n=16$) & GPT-5 & 0.12 (0.06–0.19) & 0.15 (0.08–0.23) & 0.10 (0.06–0.15) & 0.36 (0.08–0.85) \\
     & PathChat+ & 0.15 (0.09–0.24) & 0.18 (0.11–0.29) & 0.13 (0.09–0.18) & 0.44 (0.01–1.24) \\
    Hepatopancreato- & Gemini 2.5 Pro & 0.41 (0.19–0.64) & 0.45 (0.21–0.67) & 0.38 (0.17–0.61) & 1.71 (0.60–3.09) \\
     biliary ($n=13$) & GPT-5 & 0.24 (0.11–0.41) & 0.30 (0.15–0.48) & 0.29 (0.18–0.44) & 0.92 (0.30–1.63) \\
     & PathChat+ & 0.36 (0.21–0.54) & 0.38 (0.24–0.54) & 0.36 (0.19–0.54) & 0.88 (0.45–1.35) \\
    \hline
    \end{tabular}
\begin{tabular}{lllll}
    \hline
    Task & Metric & Model & Contextual & Independent \\
    \hline
    Q$_{tissue}$ & Organ recognition score & Gemini 2.5 Pro & 0.734 (0.683–0.781) & 0.719 (0.668–0.769) \\
    ($n=272$) &  & GPT-5 & 0.436 (0.378–0.495) & 0.449 (0.394–0.504) \\
     &  & PathChat+ & 0.787 (0.737–0.836) & 0.767 (0.716–0.819) \\
    \hline
    Q$_{neoplasm}$ & F1 & Gemini 2.5 Pro & 0.925 (0.901–0.947) & 0.917 (0.891–0.940) \\
    ($n=300$) &  & GPT-5 & 0.844 (0.803–0.879) & 0.814 (0.768–0.854) \\
     &  & PathChat+ & 0.968 (0.951–0.982)** & 0.945 (0.922–0.965) \\
     & MCC & Gemini 2.5 Pro & 0.620 (0.505–0.713) & 0.572 (0.457–0.676) \\
     &  & GPT-5 & 0.539 (0.442–0.630) & 0.511 (0.413–0.595) \\
     &  & PathChat+ & 0.855 (0.782–0.921)** & 0.743 (0.646–0.836) \\
     & Precision & Gemini 2.5 Pro & 0.871 (0.830–0.909) & 0.866 (0.822–0.905) \\
     &  & GPT-5 & 0.951 (0.918–0.978) & 0.959 (0.926–0.988) \\
     &  & PathChat+ & 0.958 (0.933–0.982)** & 0.926 (0.891–0.958) \\
     & Recall & Gemini 2.5 Pro & 0.987 (0.970–1.000) & 0.974 (0.953–0.991) \\
     &  & GPT-5 & 0.759 (0.702–0.815) & 0.707 (0.647–0.767) \\
     &  & PathChat+ & 0.978 (0.961–0.996) & 0.966 (0.940–0.987) \\
     & Specificity & Gemini 2.5 Pro & 0.500 (0.368–0.618) & 0.485 (0.367–0.603) \\
     &  & GPT-5 & 0.868 (0.779–0.941) & 0.897 (0.824–0.956) \\
     &  & PathChat+ & 0.853 (0.765–0.926)** & 0.735 (0.618–0.838) \\
    \hline
    Q$_{behavior}$ & Cohen's $\kappa$ & Gemini 2.5 Pro & 0.517 (0.414–0.614) & 0.462 (0.361–0.560) \\
    ($n=224$) &  & GPT-5 & 0.351 (0.251–0.441)* & 0.271 (0.182–0.359) \\
     &  & PathChat+ & 0.627 (0.520–0.723) & 0.569 (0.459–0.673) \\
     & MCC & Gemini 2.5 Pro & 0.523 (0.421–0.622) & 0.469 (0.369–0.570) \\
     &  & GPT-5 & 0.390 (0.292–0.482) & 0.316 (0.220–0.407) \\
     &  & PathChat+ & 0.630 (0.527–0.727) & 0.583 (0.476–0.685) \\
     & Benign F1 & Gemini 2.5 Pro & 0.615 (0.491–0.726) & 0.554 (0.438–0.667) \\
     &  & GPT-5 & 0.548 (0.440–0.635) & 0.530 (0.433–0.619) \\
     &  & PathChat+ & 0.764 (0.673–0.841) & 0.719 (0.626–0.797) \\
     & Benign MCC & Gemini 2.5 Pro & 0.503 (0.353–0.636) & 0.431 (0.297–0.564) \\
     &  & GPT-5 & 0.368 (0.236–0.486) & 0.340 (0.219–0.450) \\
     &  & PathChat+ & 0.681 (0.575–0.787) & 0.624 (0.517–0.718) \\
     & Malignant F1 & Gemini 2.5 Pro & 0.879 (0.838–0.912) & 0.856 (0.814–0.893) \\
     &  & GPT-5 & 0.731 (0.664–0.788)** & 0.648 (0.575–0.710) \\
     &  & PathChat+ & 0.895 (0.856–0.928)* & 0.859 (0.817–0.898) \\
     & Malignant MCC & Gemini 2.5 Pro & 0.625 (0.510–0.723) & 0.550 (0.434–0.661) \\
     &  & GPT-5 & 0.453 (0.343–0.552)* & 0.345 (0.233–0.451) \\
     &  & PathChat+ & 0.647 (0.536–0.748) & 0.592 (0.474–0.701) \\
    \hline
    \end{tabular}
\begin{tabular}{llll}
    \hline
    Metric & Model & Contextual & Independent \\
    \hline
    BioBERT similarity & Gemini 2.5 Pro & 0.709 (0.678–0.738) & 0.714 (0.682–0.743) \\
     & GPT-5 & 0.663 (0.631–0.694) & 0.639 (0.608–0.671) \\
     & PathChat+ & 0.846 (0.821–0.874) & 0.827 (0.802–0.855) \\
     BERTF1 & Gemini 2.5 Pro & 0.833 (0.816–0.850) & 0.832 (0.814–0.849) \\
     & GPT-5 & 0.792 (0.775–0.809) & 0.778 (0.762–0.795) \\
     & PathChat+ & 0.893 (0.878–0.908) & 0.882 (0.866–0.898) \\
     BERTPrecision & Gemini 2.5 Pro & 0.834 (0.817–0.851) & 0.834 (0.815–0.851) \\
     & GPT-5 & 0.792 (0.776–0.809) & 0.775 (0.758–0.793) \\
     & PathChat+ & 0.897 (0.882–0.913) & 0.889 (0.874–0.905) \\
     BERTRecall & Gemini 2.5 Pro & 0.838 (0.821–0.854) & 0.837 (0.820–0.854) \\
     & GPT-5 & 0.800 (0.783–0.817) & 0.790 (0.774–0.807) \\
     & PathChat+ & 0.893 (0.878–0.908)* & 0.880 (0.865–0.897) \\
     BLEU-1 & Gemini 2.5 Pro & 0.488 (0.437–0.537) & 0.495 (0.445–0.542) \\
     & GPT-5 & 0.377 (0.328–0.422) & 0.346 (0.303–0.393) \\
     & PathChat+ & 0.660 (0.614–0.708) & 0.628 (0.586–0.678) \\
     ROUGE-L & Gemini 2.5 Pro & 0.505 (0.454–0.552) & 0.516 (0.465–0.564) \\
     & GPT-5 & 0.409 (0.358–0.455) & 0.376 (0.331–0.424) \\
     & PathChat+ & 0.686 (0.641–0.735) & 0.661 (0.617–0.710) \\
     METEOR & Gemini 2.5 Pro & 0.435 (0.385–0.486) & 0.442 (0.391–0.491) \\
     & GPT-5 & 0.330 (0.283–0.375) & 0.291 (0.251–0.336) \\
     & PathChat+ & 0.600 (0.554–0.651) & 0.566 (0.523–0.617) \\
     CIDEr & Gemini 2.5 Pro & 2.666 (2.303–3.049) & 2.602 (2.251–2.942) \\
     & GPT-5 & 2.160 (1.806–2.504) & 1.868 (1.558–2.206) \\
     & PathChat+ & 3.782 (3.433–4.166) & 3.555 (3.195–3.937) \\
    \hline
    \end{tabular}
\begin{tabular}{lllll}
    \hline
    Task & Metric & Model & Contextual & Independent \\
    \hline
    Q$_{mc}$ & Accuracy & Gemini 2.5 Pro & 0.757 (0.707–0.803) & 0.840 (0.797–0.880)** \\
    ($n=300$) &  & GPT-5 & 0.743 (0.693–0.790) & 0.807 (0.760–0.857)* \\
     &  & PathChat+ & 0.777 (0.730–0.820)* & 0.737 (0.683–0.783) \\
    \hline
    Q$_{open}$ & BioBERT similarity & Gemini 2.5 Pro & 0.638 (0.608–0.665) & 0.648 (0.619–0.677) \\
    ($n=285$) &  & GPT-5 & 0.618 (0.591–0.646) & 0.610 (0.585–0.636) \\
     &  & PathChat+ & 0.616 (0.590–0.642)* & 0.592 (0.565–0.621) \\
     & BERTF1 & Gemini 2.5 Pro & 0.682 (0.664–0.701) & 0.687 (0.669–0.703) \\
     &  & GPT-5 & 0.651 (0.637–0.666) & 0.651 (0.637–0.666) \\
     &  & PathChat+ & 0.641 (0.626–0.657) & 0.643 (0.626–0.660) \\
     & BERTPrecision & Gemini 2.5 Pro & 0.695 (0.675–0.715) & 0.693 (0.675–0.710) \\
     &  & GPT-5 & 0.629 (0.614–0.645) & 0.637 (0.621–0.652) \\
     &  & PathChat+ & 0.637 (0.620–0.654) & 0.651 (0.634–0.668) \\
     & BERTRecall & Gemini 2.5 Pro & 0.678 (0.658–0.696) & 0.688 (0.669–0.705) \\
     &  & GPT-5 & 0.684 (0.668–0.699) & 0.676 (0.660–0.692) \\
     &  & PathChat+ & 0.656 (0.640–0.673) & 0.645 (0.627–0.663) \\
     & BLEU-1 & Gemini 2.5 Pro & 0.239 (0.203–0.273) & 0.248 (0.212–0.283) \\
     &  & GPT-5 & 0.178 (0.153–0.203) & 0.175 (0.148–0.203) \\
     &  & PathChat+ & 0.190 (0.160–0.219) & 0.194 (0.163–0.226) \\
     & ROUGE-L & Gemini 2.5 Pro & 0.270 (0.233–0.304) & 0.276 (0.238–0.312) \\
     &  & GPT-5 & 0.207 (0.178–0.235) & 0.204 (0.175–0.233) \\
     &  & PathChat+ & 0.225 (0.194–0.255) & 0.224 (0.193–0.255) \\
     & METEOR & Gemini 2.5 Pro & 0.247 (0.213–0.280) & 0.245 (0.212–0.277) \\
     &  & GPT-5 & 0.189 (0.167–0.212) & 0.189 (0.165–0.217) \\
     &  & PathChat+ & 0.206 (0.179–0.234) & 0.192 (0.163–0.220) \\
     & CIDEr & Gemini 2.5 Pro & 0.824 (0.665–0.981) & 0.897 (0.709–1.088) \\
     &  & GPT-5 & 0.573 (0.456–0.703) & 0.576 (0.455–0.701) \\
     &  & PathChat+ & 0.606 (0.452–0.752) & 0.683 (0.522–0.874) \\
    \hline
    \end{tabular}
